A pressure-robust discretization of Oseen's equation using stabilization in the vorticity equation

Discretization of Navier-Stokes' equations using pressure-robust finite element methods is considered for the high Reynolds number regime. To counter oscillations due to dominating convection we add a stabilization based on a bulk term in the form of a residual-based least squares stabilization of the vorticity equation supplemented by a penalty term on (certain components of) the gradient jump over the elements faces. Since the stabilization is based on the vorticity equation, it is independent of the pressure gradients, which makes it pressure-robust. Thus, we prove pressure-independent error estimates in the linearized case, known as Oseen's problem. In fact, we prove an $O(h^{k+\frac12})$ error estimate in the $L^2$-norm that is known to be the best that can be expected for this type of problem. Numerical examples are provided that, in addition to confirming the theoretical results, show that the present method compares favorably to the classical residual-based SUPG stabilization.

==> ex3_sv_supg_sig01_us_234.tex <==
\pgfplotstableread{ 
 1.0e-05 7.57483080552449e-02 2.14886309582893e-02 4.12509782553938e-03  6.35677283356936e-02 1.69429630408413e-02 3.10724186240732e-03
 1.0e-04 7.55511121667138e-02 2.14769575024680e-02 4.11968929229175e-03  6.34562074466181e-02 1.69203669412127e-02 3.10359630959043e-03
 2.0e-04 7.53524160696459e-02 2.14639132031088e-02 4.11369988333266e-03  6.33330460240166e-02 1.68953580485315e-02 3.09956538440424e-03
 3.0e-04 7.51721006886511e-02 2.14507916111504e-02 4.10773158743359e-03  6.32106724550879e-02 1.68704519177437e-02 3.09555503547667e-03
 4.0e-04 7.50074882887771e-02 2.14375931586287e-02 4.10178438577923e-03  6.30890842290735e-02 1.68456482573180e-02 3.09156511038726e-03
 5.0e-04 7.48563433061819e-02 2.14243183103371e-02 4.09585825495783e-03  6.29682787509947e-02 1.68209467684596e-02 3.08759545722415e-03
 6.0e-04 7.47167885492396e-02 2.14109675604292e-02 4.08995317355757e-03  6.28482533384684e-02 1.67963471448286e-02 3.08364592571389e-03
 7.0e-04 7.45872393128262e-02 2.13975414320933e-02 4.08406911574456e-03  6.27290052242339e-02 1.67718490741357e-02 3.07971636671783e-03
 8.0e-04 7.44663511211476e-02 2.13840404744445e-02 4.07820605417853e-03  6.26105315612287e-02 1.67474522359885e-02 3.07580663196015e-03
 9.0e-04 7.43529780184698e-02 2.13704652605830e-02 4.07236396277044e-03  6.24928294231944e-02 1.67231563055033e-02 3.07191657447163e-03
 1.0e-03 7.42461390315609e-02 2.13568163854989e-02 4.06654280774465e-03  6.23758958085102e-02 1.66989609504701e-02 3.06804604853773e-03
 2.0e-03 7.33971332086465e-02 2.12164203402385e-02 4.00947495367872e-03  6.12481191916270e-02 1.64624622118549e-02 3.03038376869337e-03
 3.0e-03 7.27165857008421e-02 2.10694284228189e-02 3.95445597309747e-03  6.01934283205062e-02 1.62356200308436e-02 2.99452267956848e-03
 4.0e-03 7.20682796131694e-02 2.09166248392880e-02 3.90143295586846e-03  5.92079501175267e-02 1.60180368899668e-02 2.96033527090634e-03
 5.0e-03 7.14114351290861e-02 2.07588194979494e-02 3.85034387542693e-03  5.82875366598050e-02 1.58092970507074e-02 2.92770434898498e-03
 6.0e-03 7.07364258228597e-02 2.05968086809645e-02 3.80112051259268e-03  5.74279230096971e-02 1.56089790450216e-02 2.89652234903294e-03
 7.0e-03 7.00450295605882e-02 2.04313518900737e-02 3.75369084360394e-03  5.66248492248095e-02 1.54166647724696e-02 2.86669063575144e-03
 8.0e-03 6.93431345848842e-02 2.02631591341897e-02 3.70798094589727e-03  5.58741512074139e-02 1.52319459074429e-02 2.83811879680426e-03
 9.0e-03 6.86377058377584e-02 2.00928849550292e-02 3.66391648789029e-03  5.51718253738374e-02 1.50544282234693e-02 2.81072396172466e-03
 1.0e-02 6.79354498403460e-02 1.99211268983261e-02 3.62142385933905e-03  5.45140719803481e-02 1.48837343361922e-02 2.78443015561861e-03
 1.1e-02 6.72422401660054e-02 1.97484254641815e-02 3.58043101363428e-03  5.38973215242555e-02 1.47195052705257e-02 2.75916768917864e-03
 1.2e-02 6.65629117406993e-02 1.95752683514237e-02 3.54086806731817e-03  5.33182480843710e-02 1.45614011685631e-02 2.73487259703680e-03
 1.3e-02 6.59012413646684e-02 1.94020918099099e-02 3.50266771210326e-03  5.27737728664353e-02 1.44091013864703e-02 2.71148611083646e-03
 1.4e-02 6.52600215907777e-02 1.92292851298330e-02 3.46576547427998e-03  5.22610606344952e-02 1.42623041647847e-02 2.68895418921297e-03
 1.5e-02 6.46411777191182e-02 1.90571941228688e-02 3.43009986075884e-03  5.17775111805305e-02 1.41207260145723e-02 2.66722707403872e-03
 1.6e-02 6.40458997604942e-02 1.88861247114003e-02 3.39561241587139e-03  5.13207475146683e-02 1.39841009215677e-02 2.64625892228838e-03
 1.7e-02 6.34747735329868e-02 1.87163463662553e-02 3.36224771285047e-03  5.08886020676051e-02 1.38521794453417e-02 2.62600739710794e-03
 1.8e-02 6.29279022884068e-02 1.85480953293526e-02 3.32995329742748e-03  5.04791018717397e-02 1.37247277655702e-02 2.60643339518650e-03
 1.9e-02 6.24050146568294e-02 1.83815776142242e-02 3.29867959893585e-03  5.00904534283125e-02 1.36015267154575e-02 2.58750072964841e-03
 2.0e-02 6.19055573885750e-02 1.82169717775535e-02 3.26837981754692e-03  4.97210277591029e-02 1.34823708279631e-02 2.56917587151169e-03
 3.0e-02 5.79949618083511e-02 1.67002475333563e-02 3.01036845673774e-03  4.68169490489787e-02 1.24761765993225e-02 2.41346833074286e-03
 4.0e-02 5.54122013988862e-02 1.54432566060430e-02 2.81390715609247e-03  4.48200648394377e-02 1.17206535118613e-02 2.29460995195586e-03
 5.0e-02 5.35434478419019e-02 1.44271693398173e-02 2.65962799624566e-03  4.33275265733365e-02 1.11341181293146e-02 2.20053242973397e-03
 6.0e-02 5.20852724058349e-02 1.36094690333677e-02 2.53560405283711e-03  4.21499683769283e-02 1.06668034065387e-02 2.12410772864447e-03
 7.0e-02 5.08854479099400e-02 1.29479988540902e-02 2.43403891095332e-03  4.11856141211250e-02 1.02865202517848e-02 2.06078413630126e-03
 8.0e-02 4.98616783123035e-02 1.24077087282516e-02 2.34959405241950e-03  4.03740244830078e-02 9.97150269752854e-03 2.00748288932337e-03
 9.0e-02 4.89662879691674e-02 1.19612790990288e-02 2.27847993174744e-03  3.96767122394051e-02 9.70652244045930e-03 1.96202936122546e-03
 1.0e-01 4.81699209461158e-02 1.15879421579018e-02 2.21792812629933e-03  3.90678999240118e-02 9.48063005250221e-03 1.92283547917125e-03
 1.1e-01 4.74534163632885e-02 1.12720253053011e-02 2.16586810794747e-03  3.85296354319946e-02 9.28577251384760e-03 1.88871070681585e-03
 1.2e-01 4.68035327803037e-02 1.10016833266497e-02 2.12072074521696e-03  3.80490079144555e-02 9.11591261435182e-03 1.85874355986743e-03
 1.3e-01 4.62106147530918e-02 1.07679100160580e-02 2.08126169479536e-03  3.76164710626052e-02 8.96644940595529e-03 1.83222409851046e-03
 1.4e-01 4.56672820240459e-02 1.05638013691296e-02 2.04652831138689e-03  3.72247905637553e-02 8.83382602679074e-03 1.80859139375280e-03
 1.5e-01 4.51676716504506e-02 1.03840160387159e-02 2.01575456207800e-03  3.68683612444831e-02 8.71525783270387e-03 1.78739684554640e-03
 1.6e-01 4.47069850839402e-02 1.02243821340994e-02 1.98832448335449e-03  3.65427517083994e-02 8.60853992078391e-03 1.76827791621207e-03
 1.7e-01 4.42812066640705e-02 1.00816100933668e-02 1.96373822921892e-03  3.62443933609019e-02 8.51190833975107e-03 1.75093891708450e-03
 1.8e-01 4.38869205828304e-02 9.95308184056306e-03 1.94158686582930e-03  3.59703635314167e-02 8.42393840581877e-03 1.73513669609549e-03
 1.9e-01 4.35211860004833e-02 9.83669481458475e-03 1.92153336895694e-03  3.57182313470801e-02 8.34346916050591e-03 1.72066980965640e-03
 2.0e-01 4.31814477057697e-02 9.73074564455669e-03 1.90329811109706e-03  3.54859463377652e-02 8.26954656653959e-03 1.70737022079295e-03
 2.1e-01 4.28654694304723e-02 9.63384266580500e-03 1.88664762569948e-03  3.52717566856014e-02 8.20138033045546e-03 1.69509686353274e-03
 2.2e-01 4.25712822953048e-02 9.54483957721809e-03 1.87138585265700e-03  3.50741483878652e-02 8.13831076933448e-03 1.68373058509040e-03
 2.3e-01 4.22971438568635e-02 9.46278473080637e-03 1.85734722521807e-03  3.48917993989615e-02 8.07978316297835e-03 1.67317019020757e-03
 2.4e-01 4.20415049172937e-02 9.38688205938443e-03 1.84439118498706e-03  3.47235446424707e-02 8.02532773628122e-03 1.66332923894200e-03
 2.5e-01 4.18029822365567e-02 9.31646075702559e-03 1.83239779471367e-03  3.45683490099563e-02 7.97454394172806e-03 1.65413351712758e-03
 2.6e-01 4.15803358641007e-02 9.25095157950214e-03 1.82126420772723e-03  3.44252862905528e-02 7.92708799784040e-03 1.64551898126214e-03
 2.7e-01 4.13724501651462e-02 9.18986817810833e-03 1.81090181110904e-03  3.42935225467876e-02 7.88266297826898e-03 1.63743009306358e-03
 2.8e-01 4.11783178436350e-02 9.13279234041384e-03 1.80123390062970e-03  3.41723028572165e-02 7.84101086141917e-03 1.62981846125733e-03
 2.9e-01 4.09970264249810e-02 9.07936218516026e-03 1.79219378144193e-03  3.40609406283565e-02 7.80190611970288e-03 1.62264172815299e-03
 3.0e-01 4.08277467687100e-02 9.02926271524464e-03 1.78372320761927e-03  3.39588088861283e-02 7.76515052158478e-03 1.61586265266525e-03
 4.0e-01 3.96566890902057e-02 8.66385477350730e-03 1.72153689317643e-03  3.33384043188367e-02 7.49607161490155e-03 1.56420607486309e-03
 5.0e-01 3.91410796787026e-02 8.45644179080649e-03 1.68415927225565e-03  3.32166958623253e-02 7.34665429859548e-03 1.53105342076046e-03
 6.0e-01 3.90339459558807e-02 8.34033759649738e-03 1.65992150848033e-03  3.33973765686145e-02 7.26976689796992e-03 1.50825518256646e-03
 7.0e-01 3.92072635475607e-02 8.28234774536002e-03 1.64345187814573e-03  3.37805591722008e-02 7.24039432989727e-03 1.49188415286543e-03
 8.0e-01 3.95956544529824e-02 8.26335493916371e-03 1.63192290077148e-03  3.43182875782556e-02 7.24343953902826e-03 1.47980692997224e-03
 9.0e-01 4.01733693261889e-02 8.27147250798218e-03 1.62374032194605e-03  3.49947742434445e-02 7.26920691833563e-03 1.47078868221115e-03
 1.0e+00 4.09447004633108e-02 8.29901351258606e-03 1.61796805006514e-03  3.58176745117148e-02 7.31128857872212e-03 1.46408351367970e-03
 1.1e+00 4.19412973867780e-02 8.34093101495188e-03 1.61403755611038e-03  3.68151827277897e-02 7.36541617187235e-03 1.45922199799115e-03
 1.2e+00 4.32244933702746e-02 8.39393110358451e-03 1.61158977077040e-03  3.80371258835423e-02 7.42877760740044e-03 1.45589399353235e-03
 1.3e+00 4.48931458425878e-02 8.45593422916978e-03 1.61038621962047e-03  3.95600724795278e-02 7.49958686653770e-03 1.45388234669282e-03
 1.4e+00 4.70999840063133e-02 8.52573390947065e-03 1.61025854870650e-03  4.14982402360567e-02 7.57680331325305e-03 1.45302513246019e-03
 1.5e+00 5.00843198434258e-02 8.60277490596875e-03 1.61107989324895e-03  4.40252322250630e-02 7.65994475534670e-03 1.45319420997374e-03
 1.6e+00 5.42417004908449e-02 8.68700725013510e-03 1.61274877193841e-03  4.74204735318658e-02 7.74896118785594e-03 1.45428314430032e-03
 1.7e+00 6.02888229847068e-02 8.77879008735392e-03 1.61518014735801e-03  5.21851471916177e-02 7.84414965452425e-03 1.45620048034075e-03
 1.8e+00 6.96914912768678e-02 8.87882909117243e-03 1.61830054680293e-03  5.94093472878384e-02 7.94609737035239e-03 1.45886599608139e-03
 1.9e+00 8.56422414676937e-02 8.98813741228408e-03 1.62204544673306e-03  7.23385309350835e-02 8.05564530389588e-03 1.46220872149133e-03
 2.0e+00 1.12500040204086e-01 9.10801603350315e-03 1.62635788731982e-03  1.04684221203922e-01 8.17386956720425e-03 1.46616572534710e-03
 2.1e+00 1.42683448008173e-01 9.24006099486486e-03 1.63118773185488e-03  1.99412475704157e-01 8.30208590181320e-03 1.47068146476344e-03
 2.2e+00 1.86833953172294e-01 9.38624371747000e-03 1.63649124684511e-03  2.36855393740110e-01 8.44190794267289e-03 1.47570732275843e-03
 2.3e+00 1.07830690187204e-01 9.54927449180494e-03 1.64223082642028e-03  5.43657656613236e-01 8.59548179129653e-03 1.48120125300097e-03
 2.4e+00 1.55758452444053e-01 9.73430270232943e-03 1.64837477351876e-03  1.03789598467026e-01 8.76642756590341e-03 1.48712746501814e-03
 2.5e+00 2.07507588612307e-01 9.95878037062391e-03 1.65489709322871e-03  1.36619415353431e-01 8.96429836808815e-03 1.49345612100427e-03
 2.6e+00 2.44690599138609e-01 1.03429362365560e-02 1.66177728806977e-03  1.89683126955804e-01 9.23378576625990e-03 1.50016303689278e-03
 2.7e+00 2.50706795706974e-01 1.41149075136823e-02 1.66900014557701e-03  2.48189678799003e-01 1.00382642917836e-02 1.50722938695044e-03
 2.8e+00 2.33078732689713e-01 1.50907794138887e-02 1.67655552770671e-03  2.87068929952024e-01 1.49485588125009e-01 1.51464141548138e-03
 2.9e+00 2.81955070474350e+00 1.22706253094541e-02 1.68443816355688e-03  1.25826515937913e+00 1.18446797812706e-02 1.52239016183281e-03
 3.0e+00 1.96128210853728e-01 1.22590702094688e-02 1.69264745307319e-03  2.49443211684565e-01 1.11617030856573e-02 1.53047120160468e-03
 3.1e+00 1.39563854072637e-01 1.26112664364454e-02 1.70118728491068e-03  4.57274724156153e-01 1.13171269552803e-02 1.53888440925105e-03
 3.2e+00 2.79396011824985e-01 1.31357087169976e-02 1.71006587546220e-03  4.98271892098425e-01 1.16882873025016e-02 1.54763374384398e-03
 3.3e+00 3.31706745067014e-01 1.38117878015234e-02 1.71929562793591e-03  7.06181544763819e-01 1.21938242511881e-02 1.55672706168327e-03
 3.4e+00 4.90522973295537e-01 1.46713596741403e-02 1.72889301912034e-03  2.28605987413281e+00 1.28396779065222e-02 1.56617595379961e-03
 3.5e+00 1.29719851307569e+00 1.58320164558363e-02 1.73887851004088e-03  1.31222987340262e+00 1.37261164731965e-02 1.57599561269255e-03
 3.6e+00 1.69094518307078e+00 5.27267098400598e-02 1.74927649844136e-03  5.13816557666046e-01 1.72315805394168e-02 1.58620472838126e-03
 3.7e+00 5.20587606130295e-01 2.05197984425033e-02 1.76011523134934e-03  3.33548880467158e-01 1.72471810155692e-02 1.59682541660530e-03
 3.8e+00 3.29993342324955e-01 2.88211728306071e-02 1.77142694154824e-03  2.60332244938368e-01 1.92439317257807e-02 1.60788317678036e-03
 3.9e+00 2.72868669418985e-01 1.81434697983212e-01 1.78324776685360e-03  2.30995689061814e-01 3.23044155073335e-02 1.61940688975318e-03
 4.0e+00 2.68977563563548e-01 5.48837226185056e-02 1.79561793389453e-03  2.32778925982374e-01 9.04857499410364e-02 1.63142887341144e-03
 4.1e+00 3.03417842045120e-01 4.64519503822375e-02 1.80858196372388e-03  2.64836169939706e-01 3.50562767434472e-02 1.64398500376578e-03
 4.2e+00 3.82528013463918e-01 5.88405041888982e-02 1.82218903728039e-03  3.24105755370495e-01 3.65169777991080e-02 1.65711494900051e-03
 4.3e+00 5.28480772737638e-01 9.68229235017887e-02 1.83649367512065e-03  3.99344102790494e-01 4.77743458080877e-02 1.67086262131939e-03
 4.4e+00 8.21635644844841e-01 2.26310566330461e-01 1.85155703644112e-03  4.85257989742354e-01 7.84645484237150e-02 1.68527700698190e-03
 4.5e+00 1.87928759026817e+00 3.81844656641590e-01 1.86744960112879e-03  6.03753018211182e-01 2.20924599455734e-01 1.70041384716212e-03
 4.6e+00 3.61623150023327e+00 6.00573586420993e-02 1.88425725963616e-03  8.70377826018889e-01 1.01975915451172e-01 1.71633926816417e-03
 4.7e+00 1.15445731000528e+00 4.92097880342152e-01 1.90209680640324e-03  5.02392578344353e+00 7.34551923185361e-02 1.73313846854471e-03
 4.8e+00 2.36905691542073e+00 1.83513076254203e-01 1.92116193420768e-03  1.10828445068190e+00 5.98235027612969e-02 1.75093949083485e-03
 4.9e+00 2.77846132944082e+00 8.23180217827484e-02 1.94189441166019e-03  7.15353121568094e+00 4.15895311879842e-02 1.76999182805349e-03
 5.0e+00 8.77051212833460e-01 7.35724116371385e-02 1.96591529858383e-03  1.10762164659174e+00 3.57258236397655e-02 1.79101723386507e-03
 6.0e+00 3.45721469392210e-01 1.07525187012786e-01 2.63441451727609e-03  1.50125887665785e+00 9.58471263137575e-02 2.27212581011824e-03
 7.0e+00 4.76442966204202e-01 2.43261304167380e-01 3.44919195137289e-03  3.58954568932675e-01 6.51092570048118e-01 2.81919875480256e-03
 8.0e+00 8.03609978627697e-01 1.98377148515448e-01 4.92975638163815e-03  1.67132073484600e+00 2.94411599500770e+00 4.07306011301718e-03
 9.0e+00 1.05103412542875e+00 1.42509337751567e-01 3.31993004300559e-02  3.66642755696322e+00 1.98849708924263e-01 3.25864986514531e-02
 1.0e+01 2.18122638697139e+00 1.06500242467723e-01 5.41435058564813e-02  4.46583404753968e+00 1.85437440218112e-01 8.86075097883609e-02
 2.0e+01 2.39960504500858e+00 7.12483416775781e-01 7.51795045909069e-02  7.63208563816591e+00 3.06847952547994e-01 1.78704427625079e-01
 3.0e+01 2.40579319386585e+00 2.05383963313458e+00 1.26201612810391e+00  1.62288762623080e+00 1.01787361511554e+00 3.70384214916755e-01
 4.0e+01 1.64586297227374e+01 6.96913679956442e-01 3.93792408293303e-01  1.09271181141545e+01 1.30876844721061e+00 1.20366813716989e-01
 5.0e+01 2.69160175920269e+02 3.42290587177480e+00 4.54928878756842e-01  1.10617830240736e+01 6.66667589398998e-01 2.55622875884169e-01
 6.0e+01 3.26090953255200e+00 2.93051682413491e+00 6.38409814698468e-01  4.16890134621788e+00 4.78562448613982e-01 1.17170279072415e+00
 7.0e+01 1.47248061643904e+00 2.58897773365476e+00 2.78165241383797e-01  3.11015516442669e+00 1.49474428701807e+00 4.85792711194444e-01
 8.0e+01 1.17093194679795e+00 4.37610456403418e+01 6.79480762629021e-01  3.74730090068174e+00 9.83987073708162e+00 2.97302547812201e-01
 9.0e+01 1.14918170082710e+00 1.59141724225776e+00 1.05784465544010e+01  1.76388480723520e+01 4.67550078553076e+00 4.23802410748058e-01
 1.0e+02 1.20796044051692e+00 7.51547072763966e-01 7.40500484252405e-01  1.30941407470697e+01 2.85019822830020e+00 6.63571534301752e+00
 2.0e+02 2.27663838205460e+00 4.31037106990839e+00 5.26342184337594e-01  3.13015499854525e+00 8.84861120517515e-01 1.36650687510954e+00
 3.0e+02 3.40455880465449e+00 2.30483765690117e+00 5.96724931029765e-01  1.05156857764396e+03 2.42385309420913e+00 1.81281591606204e+00
 4.0e+02 4.53524714970913e+00 1.76126591728625e+00 3.02693013981190e+00  1.14616809220828e+01 2.13319433092799e+02 1.12674428121748e+00
 5.0e+02 5.66684567342097e+00 1.96875006228940e+00 1.38580865099746e+01  8.88605288446328e+00 1.03513069343718e+01 2.09447487580519e+00
 6.0e+02 6.79893137800747e+00 2.22502735988470e+00 1.85667511852975e+02  1.16471786863506e+01 2.52982137379251e+01 2.19189826528787e+00
 7.0e+02 7.93134154138900e+00 2.49834376535158e+00 3.30357260193223e+00  2.16648802523213e+01 9.69816251245258e+00 3.08250571050906e+00
 8.0e+02 9.06399780216318e+00 2.78177903545622e+00 2.63502750720835e+00  7.36707133350182e+01 1.05384296289739e+01 3.40366410091812e+00
 9.0e+02 1.01968582291137e+01 3.07224998796647e+00 5.14733490123622e+00  9.38411526665432e+01 4.35704596657496e+01 2.32084489308488e+00
}\examplethreeparamssupg

\pgfplotstableread{
 1 4.09751490353762e-01 1.98605902525788e+01 2.53597999985577e-01 4.09751490353762e-01 1.98605902525788e+01 2.53597999985577e-01
 2 7.57714162867666e-02 5.57727894538919e+00 4.31655000118655e-02 7.57714162867666e-02 5.57727894538919e+00 4.31655000118655e-02
 3 2.14899241127203e-02 3.57602789662579e+00 1.32463809494143e-02 2.14899241127203e-02 3.57602789662579e+00 1.32463809494143e-02
 4 4.12569983072019e-03 1.31682558506060e+00 2.56186463880970e-03 4.12569983072019e-03 1.31682558506060e+00 2.56186463880970e-03
 5 5.35623538470984e-04 3.19744596873982e-01 3.83535425703761e-04 5.35623538470984e-04 3.19744596873982e-01 3.83535425703761e-04
}\examplethreeorderssvfenics

\pgfplotstableread{
1 4.23726940634350e-01   2.06051082416800e+01   2.64030429627980e-01   3.39720874784700e-01   1.72789634286440e+01   2.40181736372050e-01
2 7.65777820185780e-02   5.61542349849600e+00   4.35730811649430e-02   6.41874270524900e-02   5.18822502522980e+00   4.12475858144180e-02
3 2.14680078406950e-02   3.56782297221070e+00   1.32371766206390e-02   1.69399920098290e-02   2.78166939549670e+00   1.11448249283850e-02
4 4.12461967223930e-03   1.31642886422770e+00   2.56178278456370e-03   3.10703759513980e-03   1.06231513761350e+00   2.15171784710530e-03
5 5.35597426771570e-04   3.19680971031130e-01   3.83542535263080e-04   4.64653377792010e-04   2.95242449968760e-01   3.72470359943130e-04
}\examplethreeorderssv

\pgfplotstableread{
1 1.62530886620723e-01 4.55092606838739e+00 4.08167949582716e-01 1.15059000000000e-01 1.47053699633750e-01 4.25300010394117e+00 4.32241602951875e-01 1.15967000000000e-01
2 4.18029822365567e-02 2.23880814575019e+00 7.79033827988083e-02 2.39435000000000e-02 3.45683490099563e-02 1.94883680993013e+00 8.39367830092727e-02 2.36378000000000e-02
3 9.31646075702559e-03 1.04611807155582e+00 2.03762695484708e-02 5.93518000000000e-03 7.97454394172806e-03 9.23976763124865e-01 2.07913809828176e-02 5.76658000000000e-03
4 1.83239779471367e-03 4.46962497567318e-01 4.71666552735433e-03 1.30065000000000e-03 1.65413351712758e-03 4.12979942768096e-01 4.83166652799711e-03 1.29848000000000e-03
5 3.79285322393952e-04 1.81948993793678e-01 1.13664412025362e-03 2.96965000000000e-04 3.49010130432263e-04 1.73412218006988e-01 1.16719780341712e-03 3.01456000000000e-04
}\examplethreeorderssupgfenics

\pgfplotstableread{
1 1.67219209823510e-01 4.39820547898750e+00 5.37076033405250e-01 1.20710673893320e-01 1.51891352903420e-01 4.05630283719220e+00 4.73533820965450e-01 1.20361879624680e-01
2 4.24873054128610e-02 2.22817925066910e+00 1.82567291878430e-01 2.42249865199920e-02 3.50430907399340e-02 1.92738995438570e+00 1.60531011702660e-01 2.38652275528010e-02
3 9.32638196690030e-03 1.04185949649500e+00 6.08923266825670e-02 5.93823828681880e-03 7.98136303295850e-03 9.19136351448770e-01 5.25103977061680e-02 5.76868193185450e-03
4 1.83263285373430e-03 4.46266300406720e-01 1.71602853422080e-02 1.30065422486680e-03 1.65415812758840e-03 4.12222900698310e-01 1.52080898539810e-02 1.29840146052160e-03
5 3.79316810934520e-04 1.81837275382250e-01 3.83369999932600e-03 2.96969167511370e-04 3.49019561194290e-04 1.73293479433930e-01 3.37051409651510e-03 3.01453349587660e-04
}\examplethreeorderssupg

